A New Strategy for Using Spectroscopic Phase Curves to Characterize Non-Transiting Planets

We introduce a new time-series analysis strategy for combined-light exoplanet spectroscopic phase curves called the Variable Planetary Infrared Excess (VPIE) method. VPIE can be used to extract information about the planetary flux contribution without the need for the planet to transit or the use of a stellar spectral model. VPIE utilizes a linear combination of a small set of individual spectra to produce an empirical model of the stellar contribution at each time step, thereby normalizing each spectrum and leaving only an imprint of the planet's flux in the residual data. We demonstrate the effectiveness of VPIE through simulated James Webb Space Telescope (JWST) observations of three known exoplanet orbiting late-type M stars: the warm giant TOI-519 b, the warm sub-Neptune GJ 876 d, and the temperate rocky planet Proxima Centauri b. Our results indicate that though VPIE is less sensitive to very efficient heat redistribution, it can successfully distinguish between various atmospheric circulation regimes (low, moderate, or high heat redistribution) and constrain planetary radii for non-unity day-night temperature ratios. While current performance for cooler targets may be limited by JWST spectroscopic capabilities at longer wavelengths, future VPIE improvements or new instrumentation could enable characterization of potentially habitable planets. VPIE offers a promising new framework for pulling back the veil on the population of non-transiting planets around nearby M-stars that are otherwise inaccessible to current techniques.

==> output/nearby_mdwarfs_date.txt <==
2026-06-10
